Complexity and Applications of Edge-Induced Vertex-Cuts

Motivated by hypergraph decomposition algorithms, we introduce the notion of edge-induced vertex-cuts and compare it with the well-known notions of edge-cuts and vertex-cuts. We investigate the complexity of computing minimum edge-induced vertex-cuts and demonstrate the usefulness of our notion by applications in network reliability and constraint satisfaction.

==> graphics/ex_genhgraph.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=graphics/ex_genhgraph.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5913,3778)(1913,-3352)
\end{picture}%


==> graphics/ex_hyptree.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=graphics/ex_hyptree.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6220,3120)(1854,-2971)
\put(6652,-2536){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{rm}$\lambda = \{B, H\}$}}}}
\put(6652,-2836){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{rm}$\chi = \{a, d, e, f, h, j\}$}}}}
\put(6639,-1361){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{rm}$\lambda = \{D, F\}$}}}}
\put(6652,-1649){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{rm}$\chi = \{a, b, d,  f, h\}$}}}}
\put(4964,-461){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{rm}$\chi = \{a, b, c, d, f\}$}}}}
\put(4964,-174){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{rm}$\lambda = \{A, B\}$}}}}
\put(3288,-1661){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{rm}$\chi = \{a, c, d, f, g, i\}$}}}}
\put(3276,-1349){\makebox(0,0)[b]{\smash{{\SetFigFont{5}{6.0}{rm}$\lambda = \{C, D\}$}}}}
\end{picture}%

